Minimal contact triangulations of 3-manifolds

In this paper, we explore minimal contact triangulations on contact 3-manifolds. We give many explicit examples of contact triangulations that are close to minimal ones. The main results of this article say that on any closed oriented 3-manifold the number of vertices for minimal contact triangulations for overtwisted contact structures grows at most linearly with respect to the relative $d^3$ invariant. We conjecture that this bound is optimal. We also discuss, in great details, contact triangulations for a certain family of overtwisted contact structures on 3-torus.

==> discrete_T-2_triangulation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discrete_T-2_triangulation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{258.98486328bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80420258)%
    \put(0,0){\includegraphics[width=\unitlength]{discrete_T-2_triangulation.pdf}}%
    \put(0.00316374,0.00874206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_0 $}}}%
    \put(0.87565823,0.00874206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_0 $}}}%
    \put(0.86941748,0.77603973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_0 $}}}%
    \put(-0.00307692,0.77603973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_0 $}}}%
    \put(0.23624588,0.00874206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $u_1 $}}}%
    \put(0.23441802,0.77603973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $u_1 $}}}%
    \put(0.52561421,0.77603973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_6 $}}}%
    \put(0.54068054,0.00874206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_6 $}}}%
    \put(0.86352967,0.26845302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ u_2$  }}}%
    \put(-0.00151678,0.26678193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ u_2$  }}}%
    \put(-0.00151678,0.53208733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_5 $}}}%
    \put(0.87097762,0.50895238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_5 $}}}%
    \put(0.31094549,0.24859521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_3 $}}}%
    \put(0.5006974,0.52219095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_4 $}}}%
  \end{picture}%
\endgroup%


==> lt.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{183.24377441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79102523)%
    \put(0,0){\includegraphics[width=\unitlength]{lt.pdf}}%
    \put(0.10924162,0.31495895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1, 0) $}}}%
    \put(0.56072287,0.32963746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0) $}}}%
    \put(0.43473683,0.73380778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_2 $}}}%
    \put(0.84485319,0.32159713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
  \end{picture}%
\endgroup%


==> self_linking.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'self_linking.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{299.47031189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30001266)%
    \put(0,0){\includegraphics[width=\unitlength]{self_linking.pdf}}%
    \put(0.12923269,0.00471144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w(U)=-1 $}}}%
    \put(0.70930449,0.00471144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w(K)=+1 $}}}%
  \end{picture}%
\endgroup%


==> smooth_triang_2torus.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smooth_triang_2torus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.81398926bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82989208)%
    \put(0,0){\includegraphics[width=\unitlength]{smooth_triang_2torus.pdf}}%
    \put(0.27496722,0.00892016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1 $}}}%
    \put(-0.0031396,0.30584373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2 $}}}%
    \put(0.02392369,0.02247519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_0 $}}}%
    \put(0.29296443,0.14505598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $u_1 $}}}%
    \put(0.55882133,0.24853319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ u_2$  }}}%
    \put(0.79920685,0.35201041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_3 $}}}%
    \put(0.21177455,0.46981523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_4 $}}}%
    \put(0.43942458,0.56533273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_5 $}}}%
    \put(0.68140192,0.67040182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_6 $}}}%
    \put(0.31929265,0.33039679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_3$}}}%
    \put(0.13130348,0.11989385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1 $}}}%
    \put(0.58945678,0.10638568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2 $}}}%
    \put(0.87594877,0.80115549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_0 $}}}%
    \put(0.01480086,0.80115544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_0 $}}}%
    \put(0.85681239,0.02218229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_0 $}}}%
  \end{picture}%
\endgroup%

